SU(4) symmetry of the dynamical QCD string and genesis of hadron spectra

A large degeneracy of mesons of a given spin has recently been discovered upon reduction of the quasi-zero modes of the Dirac operator in a dynamical lattice simulation. Here a symmetry group that is responsible for this degeneracy is established, which is SU(4) \supset SU(2)_L \times SU(2)_R \times U(1)_A \times C_i. It is argued that this symmetry group is a symmetry of the dynamical QCD string. Implications of this picture for a genesis of light hadron spectra are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

